Unexpected transparency in the scattering of fragile $^{6}$Li and $^{6}$He Nuclei

It is found that the scattering of the fragile nucleus $^6$Li from $^{12}$C and $^{16}$O is unexpectedly transparent. It is shown that the internal-wave contribution is significantly large in the scattering, which suggests that some transparency could persist in the scattering involving the fragile nucleus $^6$He.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

